Theory-independent limits on correlations from generalised Bayesian networks

Bayesian networks provide a powerful tool for reasoning about probabilistic causation, used in many areas of science. They are, however, intrinsically classical. In particular, Bayesian networks naturally yield the Bell inequalities. Inspired by this connection, we generalise the formalism of classical Bayesian networks in order to investigate non-classical correlations in arbitrary causal structures. Our framework of `generalised Bayesian networks' replaces latent variables with the resources of any generalised probabilistic theory, most importantly quantum theory, but also, for example, Popescu-Rohrlich boxes. We obtain three main sets of results. Firstly, we prove that all of the observable conditional independences required by the classical theory also hold in our generalisation; to obtain this, we extend the classical $d$-separation theorem to our setting. Secondly, we find that the theory-independent constraints on probabilities can go beyond these conditional independences. For example we find that no probabilistic theory predicts perfect correlation between three parties using only bipartite common causes. Finally, we begin a classification of those causal structures, such as the Bell scenario, that may yield a separation between classical, quantum and general-probabilistic correlations.

==> pics/belldag.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \node[c](A) at (1,0){$\Lambda$};
  \node[c](B) at (0,0){$X$};
  \node[c](C) at (2,0){$Y$};
  \node[c](D) at (1.5,1){$B$}
  edge[e] (A)
  edge[e] (C);
  \node[c](E) at (0.5,1){$A$}
  edge[e] (A)
  edge[e] (B);
\end{tikzpicture}


==> pics/boringbell.tex <==
\begin{tikzpicture}
  \node[q](A) at (1,0){};
  \node[c](B) at (0,0){$X$};
  \node[c](D) at (1.5,1){$B$}
  edge[e] (A);
  \node[c](E) at (0.5,1){$A$}
  edge[e] (A)
  edge[e] (B);
\end{tikzpicture}


==> pics/boringbellproof.tex <==
\[
\begin{matrix}
\begin{matrix}
\begin{tikzpicture}
  \node[q](A) at (1,0){};
  \node[c](B) at (0,0){$X$};
  \node[c](D) at (1.5,1){$B$}
  edge[e] (A);
  \node[c](E) at (0.5,1){$A$}
  edge[e] (A)
  edge[e] (B);
\end{tikzpicture}
\end{matrix}
&\underset{\ref{trsf4}}{\to}&
\begin{matrix}
\begin{tikzpicture}
  \node[q](A) at (1,0){};
  \node[c](B) at (0,0){$X$};
  \node[c](D) at (1.5,1){$B$}
  edge[e] (A);
  \node[c](E) at (0.5,1){$A$}
  edge[e] (A)
  edge[e] (B)
  edge[e] (D);
\end{tikzpicture}
\end{matrix}
&\underset{\ref{trsf1}}{\to}&
\begin{matrix}
\begin{tikzpicture}
  \node[q](A) at (1,0){};
  \node[c](B) at (0,0){$X$};
  \node[c](D) at (1.5,1){$B$};
  \node[c](E) at (0.5,1){$A$}
  edge[e] (B)
  edge[e] (D);
\end{tikzpicture}
\end{matrix}
&\underset{\ref{trsf2}}{\to}&
\begin{matrix}
\begin{tikzpicture}
  \node[c](B) at (0,0){$X$};
  \node[c](D) at (1.5,1){$B$};
  \node[c](E) at (0.5,1){$A$}
  edge[e] (B)
  edge[e] (D);
\end{tikzpicture}
\end{matrix}
\end{matrix}
\]


==> pics/colliderdag <==
\begin{tikzpicture}
\node[c](X) at (0,0) {$X$};
\node[c](Y) at (1,0) {$Y$}
edge[e,densely dotted] (X);
\node[c](Z) at (0.5,1) {$Z$}
edge[e] (X)
edge[e] (Y);
\end{tikzpicture}


==> pics/dagtable.tex <==
\renewcommand{\arraystretch}{1.2}
\begin{longtable}{|c|c|}
\hline
Id&\dagc\ (see \cref{instrsec})
\\*[0.3em]
GDAG&
\raisebox{-0.5\height}{\begin{tikzpicture}
  \node[q](A) at (0,0) {$A$};
  \node[chi](B) at (1,0) {$B$};
  \node[c](C) at (0.5,1) {$C$}
  edge[e] (A)
  edge[e] (B);
  \node[chi](D) at (0,2) {$D$}
  edge[e] (A)
  edge[e] (C);
\end{tikzpicture}}\\*
Generating observable independences&{[}None]\\*
Further Shannon-type inequalities for $\Cs$&$\mutual{B}{CD} \leq \shan{C}$
\\\hline
\dagc&\dagc\ (studied in \cite{graphicalineq})
\\*[0.3em]
\begin{tikzpicture}
  \node[q](A) at (1,0){$A$};
  \node[c](B) at (0,0){$B$};
  \node[c](C) at (2,0){$C$};
  \node[c](D) at (1.5,1){$D$}
  edge[e] (A)
  edge[e] (C);
  \node[c](E) at (0.5,1){$E$}
  edge[e] (A)
  edge[e] (B);
\end{tikzpicture}&
\begin{tikzpicture}
  \node[q](A) at (0,0){$A$};
  \node[q](B) at (1,0){$B$};
  \node[c](C) at (0.5,1){$C$}
  edge[e] (A)
  edge[e] (B);
  \node[chi](D) at (1,2){$D$}
  edge[e] (B)
  edge[e] (C);
  \node[chi](E) at (0,2){$E$}
  edge[e] (A)
  edge[e] (C);
\end{tikzpicture}\\*
$\mi{B}{CD}$, $\mi{C}{BE}$& {[}None]
\\*
{[}None] & $\cmutual{D}{E}{C} \leq \shan{C}$
\\\hline
\dagc&\dagc
\\*[0.3em]
\begin{tikzpicture}
  \node[q](A) at (0,0){$A$};
  \node[q](B) at (1,0){$B$};
  \node[c](C) at (0.5,1){$C$}
    edge[e] (A)
    edge[e] (B);
  \node[chi](D) at (2,0){$D$};
  \node[c](E) at (1.5,1){$E$}
    edge[e] (B)
    edge[e] (D);
  \node[chi](F) at (0,2){$F$}
    edge[e] (A)
    edge[e] (C)
    edge[e] (E);
\end{tikzpicture}&
\begin{tikzpicture}
  \node[q](A) at (0,1){$A$};
  \node[q](B) at (2,0){$B$};
  \node[chi](C) at (1,0){$C$};
  \node[c](D) at (1,1){$D$}
    edge[e] (B)
    edge[e] (C);
  \node[c](E) at (1,2){$E$}
    edge[e] (A)
    edge[e] (D);
  \node[chi](F) at (1,3){$F$}
    edge[e] (A)
    edge[e] (B)
    edge[e] (E);
\end{tikzpicture}\\*
$\mi{C}{D}$ & $\ci{C}{E}{D}$
\\*
$\mutual{CEF}{D} \leq \cshan{E}{C}$&
$\mutual{C}{EF} \leq \shan{E}$\\*
$\cshan{F}{CE}\leq \cshan{CF}{DE}$&
$\mutual{C}{DEF} \leq \shan{D}$\\\hline
\dagc&\dagc
\\*[0.3em]
\begin{tikzpicture}
  \node[chi](A) at (0,0){$A$};
  \node[q](B) at (1,1){$B$};
  \node[q](C) at (0,1){$C$}
    edge[e] (A);
  \node[c](D) at (0.5,2){$D$}
    edge[e] (B)
    edge[e] (C);
  \node[c](E) at (0,3){$E$}
    edge[e] (C)
    edge[e] (D);
  \node[chi](F) at (1,4){$F$}
    edge[e] (B)
    edge[e] (E);
\end{tikzpicture}&
\begin{tikzpicture}
  \node[q](A) at (0,0){$A$};
  \node[q](B) at (1,0){$B$};
  \node[c](C) at (0.5,1){$C$}
    edge[e] (A)
    edge[e] (B);
  \node[chi](D) at (1.5,1){$D$};
  \node[c](E) at (1,2){$E$}
    edge[e] (B)
    edge[e] (C)
    edge[e] (D);
  \node[chi](F) at (0,3){$F$}
    edge[e] (A)
    edge[e] (E);
\end{tikzpicture}\\*
{[}None] & $\mi{C}{D}$\\*
$\mutual{A}{EF} \leq \shan{E}$&
$\mutual{CEF}{D} \leq \cshan{E}{C}$\\*
$\shan{EF} \leq \cshan{DEF}{A}+\mutual{E}{AD}$&
$\shan{EF} \leq \cshan{CEF}{D}+\mutual{E}{CD}$
\\\hline
\multicolumn{2}{|c|}{
\dagc\ (see \cref{trisec})}\\*[0.3em]
\multicolumn{2}{|c|}{
\begin{tikzpicture}
  \node[q](A) at (0,0){$A$};
  \node[q](B) at (1,0){$B$};
  \node[q](C) at (2,0){$C$};
  \node[chi](D) at (1,1){$D$}
    edge[e] (B)
    edge[e] (C);
  \node[chi](E) at (2,1){$E$}
    edge[e] (A)
    edge[e] (C);
  \node[chi](F) at (0,1){$F$}
    edge[e] (A)
    edge[e] (B);
\end{tikzpicture}}\\*
\multicolumn{2}{|c|}{
{[}None] }\\
\multicolumn{2}{|c|}{
$\mutual{D}{F} + \mutual{E}{F} \leq \shan{F}$, and 3 permuations}\\*
\multicolumn{2}{|c|}{
$2(\operatorname{I}(D:E:F)+\mutual{D}{E}+\mutual{D}{F}+\mutual{E}{F}) \leq \shan{D} + \shan{E} + \shan{F}$}\\*
\multicolumn{2}{|c|}{
$\operatorname{I}(D:E:F) + \mutual{D}{E}+\mutual{D}{F}+\mutual{E}{F} \leq \shan{DE}$, and 3 permutations}
\\\hline
\dagc&\dagc
\\*[0.3em]
\begin{tikzpicture}
  \node[q](A) at (-0.5,0){$A$};
  \node[q](B) at (1,0){$B$};
  \node[c](C) at (0.5,1){$C$}
    edge[e] (A)
    edge[e] (B);
  \node[c](D) at (0,2){$D$}
    edge[e] (A)
    edge[e] (C);
  \node[chi](E) at (1,3){$E$}
    edge[e] (B)
    edge[e] (D);
  \node[chi](F) at (-0.5,3){$F$}
    edge[e] (A)
    edge[e] (D);
\end{tikzpicture}&
\begin{tikzpicture}
  \node[q](A) at (0,0){$A$};
  \node[q](B) at (1,0){$B$};
  \node[c](C) at (0.5,1){$C$}
    edge[e] (A)
    edge[e] (B);
  \node[c](D) at (0,2){$D$}
    edge[e] (A)
    edge[e] (C);
  \node[chi](E) at (1,3){$E$}
    edge[e] (B)
    edge[e] (D);
  \node[chi](F) at (-0.5,1){$F$}
    edge[e] (A);
\end{tikzpicture}\\*
{[}None] & {[}None] \\*
$\cmutual{E}{F}{D} \leq \shan{D}$&
$\mutual{F}{DE} \leq \shan{D}$\\*
$\cmutual{E}{CF}{D} \leq \shan{C}$&
$\shan{DE} \leq \cshan{CDE}{F}+\mutual{D}{CF}$
\\\hline
\dagc&\dagc
\\*[0.3em]
\begin{tikzpicture}
  \node[q](A) at (-0.5,0){$A$};
  \node[q](B) at (2,0){$B$};
  \node[chi](C) at (1.55,1){$C$}
    edge[e] (B);
  \node[c](D) at (0,2){$D$}
    edge[e] (A)
    edge[e] (B)
    edge[e] (C);
  \node[c](E) at (2,3){$E$}
    edge[e] (B)
    edge[e] (D);
  \node[chi](F) at (-0.5,4){$F$}
    edge[e] (A)
    edge[e] (E);
\end{tikzpicture}&
\begin{tikzpicture}
  \node[q](A) at (-0.5,0){$A$};
  \node[chi](B) at (2,0){$B$};
  \node[q](C) at (1.5,1){$C$}
    edge[e] (B);
  \node[c](D) at (-0,2){$D$}
    edge[e] (A)
    edge[e] (B)
    edge[e] (C);
  \node[c](E) at (2,3){$E$}
    edge[e] (B)
    edge[e] (C)
    edge[e] (D);
  \node[chi](F) at (-0.5,4){$F$}
    edge[e] (A)
    edge[e] (E);
\end{tikzpicture}\\*
{[}None] & {[}None] \\*
$\mutual{C}{EF} \leq \shan{E}$&
$\mutual{B}{EF} \leq \shan{E}$\\*
$\shan{EF} \leq \cshan{DEF}{C}+\mutual{E}{CD}$&
$\shan{EF} \leq \cshan{DEF}{B}+\mutual{E}{BD}$
\\\hline
\dagc&\dagc
\\*[0.3em]
\begin{tikzpicture}
  \node[q](A) at (-0.5,0){$A$};
  \node[q](B) at (1.5,0){$B$};
  \node[c](C) at (0,1){$C$}
    edge[e] (A)
    edge[e] (B);
  \node[chi](D) at (1,1){$D$}
    edge[e] (B);
  \node[c](E) at (1.5,2){$E$}
    edge[e] (B)
    edge[e] (C)
    edge[e] (D);
  \node[chi](F) at (-0.5,3){$F$}
    edge[e] (A)
    edge[e] (E);
\end{tikzpicture}&
%SWAPPED ORDER SINCE ONE AFTER NEXT NEEDS WHOLE COLUMN
\begin{tikzpicture}
  \node[q](A) at (0,0){$A$};
  \node[chi](B) at (1,0){$B$};
  \node[q](C) at (1.5,1){$C$}
    edge[e] (B);
  \node[c](D) at (0.5,2){$D$}
    edge[e] (A)
    edge[e] (B)
    edge[e] (C);
  \node[c](E) at (1,3){$E$}
    edge[e] (C)
    edge[e] (D);
  \node[chi](F) at (0,4){$F$}
    edge[e] (A)
    edge[e] (E);
\end{tikzpicture}\\*
{[}None] & {[}None] \\*
$\mutual{D}{EF} \leq \shan{E}$&
$\mutual{B}{EF} \leq \shan{E}$\\*
$\shan{EF} \leq \cshan{CEF}{D}+\mutual{E}{CD}$&
$\shan{EF} \leq \cshan{DEF}{B}+\mutual{E}{BD}$
\\\hline
\multicolumn{2}{|c|}{
\dagc}\\*[0.3em]
\multicolumn{2}{|c|}{
\begin{tikzpicture}
  \node[c](A) at (0,0){$A$};
  \node[q](B) at (1,0){$B$};
  \node[q](C) at (2,0){$C$};
  \node[c](D) at (1,1){$D$}
    edge[e] (B)
    edge[e] (C);
  \node[c](E) at (2,1){$E$}
    edge[e] (A)
    edge[e] (C);
  \node[c](F) at (0,1){$F$}
    edge[e] (A)
    edge[e] (B);
\end{tikzpicture}}\\*
\multicolumn{2}{|c|}{
$\mi{A}{D}$, $\ci{E}{F}{A}$}\\*
\multicolumn{2}{|c|}{
$\operatorname{I}(D:E:F) \leq \cshan{EF}{AD}$}\\*
\multicolumn{2}{|c|}{
$2\operatorname{I}(D:E:F) + \mutual{AE}{D} + \mutual{AF}{D} \leq \cshan{DEF}{A}$}\\*
\multicolumn{2}{|c|}{
$\operatorname{I}(D:E:F) + \mutual{AEF}{D} \leq \cshan{DF}{A}$, and $E \leftrightarrow F$}
\\\hline
\multicolumn{2}{|c|}{
\dagc}\\*[0.3em]
\multicolumn{2}{|c|}{
\begin{tikzpicture}
  \node[q](A) at (-1,0){$A$};
  \node[q](B) at (1,0){$B$};
  \node[c](C) at (3,0){$C$};
  \node[c](D) at (1.5,1){$D$}
    edge[e] (B)
    edge[e] (C);
  \node[c](E) at (1,2){$E$}
    edge[e] (A)
    edge[e] (C)
    edge[e] (D);
  \node[c](F) at (0.5,1){$F$}
    edge[e] (A)
    edge[e] (B);
  \end{tikzpicture}}\\*
\multicolumn{2}{|c|}{
$\mi{C}{F}$}\\*
\multicolumn{2}{|c|}{
$\cshan{C}{DE}+\mutual{C}{D}+\mutual{C}{E}+\mutual{F}{CDE} \leq \shan{CDF}+\cmutual{D}{E}{F}$}\\
\multicolumn{2}{|c|}{
  $\mutual{C}{D}+\mutual{C}{E}+\mutual{F}{CDE} \leq \shan{DE}+\cmutual{D}{E}{F}$}
\\\hline
\dagc&\dagc
\\*[0.3em]
\begin{tikzpicture}
  \node[q](A) at (0,0){$A$};
  \node[q](B) at (1,0){$B$};
  \node[c](C) at (0.5,1){$C$}
    edge[e] (A)
    edge[e] (B);
  \node[chi](D) at (1.5,1){$D$};
  \node[c](E) at (1,2){$E$}
    edge[e] (B)
    edge[e] (C)
    edge[e] (D);
  \node[chi](F) at (0,3){$F$}
    edge[e] (A)
    edge[e] (C)
    edge[e] (E);
\end{tikzpicture}&
\begin{tikzpicture}
  \node[q](A) at (0,0){$A$};
  \node[chi](B) at (1,0){$B$};
  \node[q](C) at (2,0){$C$};
  \node[c](D) at (0.5,1){$D$}
    edge[e] (A)
    edge[e] (B)
    edge[e] (C);
  \node[c](E) at (2,2){$E$}
    edge[e] (B)
    edge[e] (C)
      edge[e] (D);
  \node[chi](F) at (0,3){$F$}
    edge[e] (A)
    edge[e] (E);
\end{tikzpicture}\\*
$\mi{C}{D}$ & {[}None] \\*
$\mutual{D}{CEF} \leq \cshan{E}{C}$&
$\mutual{B}{EF} \leq \shan{E}$\\*
$\cshan{E}{CD}+\mutual{D}{CEF} \leq \shan{CE}$&
$\shan{EF} \leq \cshan{DEF}{B}+\mutual{E}{BD}$
\\\hline
\dagc&\dagc
\\*[0.3em]
\begin{tikzpicture}
  \node[q](A) at (-0.5,0){$A$};
  \node[chi](B) at (1,0){$B$};
  \node[q](C) at (0.5,1){$C$}
    edge[e] (B);
  \node[c](D) at (0,2){$D$}
    edge[e] (A)
    edge[e] (C);
  \node[c](E) at (1,3){$E$}
    edge[e] (B)
    edge[e] (C)
    edge[e] (D);
  \node[chi](F) at (-0.5,4){$F$}
    edge[e] (A)
    edge[e] (E);
\end{tikzpicture}&
\begin{tikzpicture}
  \node[q](A) at (0,0){$A$};
  \node[q](B) at (1,0){$B$};
  \node[c](C) at (2,0){$C$};
  \node[c](D) at (1.5,1){$D$}
    edge[e] (B)
    edge[e] (C);
  \node[c](E) at (0,2){$E$}
    edge[e] (A)
    edge[e] (D);
  \node[c](F) at (0.5,1){$F$}
    edge[e] (A)
    edge[e] (B);
\end{tikzpicture}\\*
{[}None] & $\mi{C}{F}$, $\ci{C}{E}{D}$ \\*
$\mutual{B}{EF} \leq \shan{E}$&
$\mutual{C}{DEF} \leq \cshan{D}{F}$\\*
$\shan{EF} \leq \cshan{DEF}{B}+\mutual{E}{BD}$&
\\\hline
\multicolumn{2}{|c|}{
\dagc}
\\*[0.3em]
\multicolumn{2}{|c|}{
\begin{tikzpicture}
  \node[q](A) at (-0.5,0){$A$};
  \node[q](B) at (2,0){$B$};
  \node[chi](C) at (1.56,1){$C$}
    edge[e] (B);
  \node[c](D) at (0,2){$D$}
    edge[e] (A)
    edge[e] (B)
    edge[e] (C);
  \node[c](E) at (2,3){$E$}
    edge[e] (B)
    edge[e] (C)
    edge[e] (D);
  \node[chi](F) at (-0.5,4){$F$}
    edge[e] (A)
    edge[e] (E);
\end{tikzpicture}}\\*
\multicolumn{2}{|c|}{
{[}None] } \\*
\multicolumn{2}{|c|}{
$\mutual{C}{EF} \leq \shan{E}$ }\\*
\multicolumn{2}{|c|}{
$\shan{EF} \leq \cshan{DEF}{C}+\mutual{E}{CD}$ }
\\\hline
\end{longtable}
\renewcommand{\arraystretch}{1}


==> pics/dsepexample.tex <==
\begin{tikzpicture}
  \node[q](X5) at (1,0) {$H$};
  \node[q](X7) at (1,1) {$E$}
  edge[e] (X5);
  \node[q](X8) at (3,0) {$J$};
  \node[c](X4) at (0,1) {$D$};
  \node[c](X6) at (2,1) {$F$}
  edge[e] (X8);
  \node[c](X2) at (0.5,2) {$A$}
  edge[e] (X4)
  edge[e] (X7);
  \node[c](X3) at (1.5,2) {$B$}
  edge[e] (X6)
  edge[e] (X7);
 \node[q](X1) at (2.5,2) {$C$}
  edge[e] (X7)
  edge[e] (X8);
\end{tikzpicture}


==> pics/instrdag.tex <==
\begin{tikzpicture}
  \node[q](A) at (0,0) {$U$};
  \node[c](B) at (1,0) {$Y$};
  \node[c](C) at (0.5,1) {$B$}
  edge[e] (A)
  edge[e] (B);
  \node[c](D) at (0,2) {$A$}
  edge[e] (A)
  edge[e] (C);
\end{tikzpicture}


==> pics/primedag.tex <==
\begin{tikzpicture}
\node[q](A) at (0,0){};
\node[q](B1) at (1,0){};
\node[q](B2) at (3,0){};
\node[q](C) at (4,0){};
\node[c](D) at (0,1){$A$}
edge[e] (A)
edge[e] (B1);
\node[c](E) at (2,1){$B$}
edge[e] (A)
edge[e] (C);
\node[c](F) at (4,1){$C$}
edge[e] (B2)
edge[e] (C);
\end{tikzpicture}


==> pics/tobias2us.tex <==
\begin{tabular}{ccc}
\begin{tabular}{c}
\begin{tikzpicture}[node distance=2.1cm,>=stealth',thick,scale=0.75]
\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=8mm]
\tikzstyle{transition}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4.0mm]
\node[place] (a) at (0,0) {$a$} ;
\node[place] (b1) at (36:3) {$b_1$} ;
\node[place] (b2) at (108:3) {$b_2$} ;
\node[place] (b3) at (180:3) {$b_3$} ;
\node[place] (b4) at (252:3) {$b_4$} ;
\node[place] (b5) at (324:3) {$b_5$} ;
\draw[<->] (a) -- (b1) node [midway,sloped,above=-6pt,transition] {} ;
\draw[<->] (a) -- (b2) node [midway,sloped,above=-6pt,transition] {} ;
\draw[<->] (a) -- (b3) node [midway,sloped,above=-6pt,transition] {} ;
\draw[<->] (a) -- (b4) node [midway,sloped,above=-6pt,transition] {} ;
\draw[<->] (a) -- (b5) node [midway,sloped,above=-6pt,transition] {} ;
\end{tikzpicture}
\end{tabular}&
$\implies$&
\begin{tabular}{c}
\begin{tikzpicture}[scale=0.75]
\node[q] (q1) at (36:1.5) {};
\node[q] (q2) at (108:1.5) {} ;
\node[q] (q3) at (180:1.5) {} ;
\node[q] (q4) at (252:1.5) {} ;
\node[q] (q5) at (324:1.5) {} ;
\node[c] (a) at (0,0) {$a$}
edge[e] (q1)
edge[e] (q2)
edge[e] (q3)
edge[e] (q4)
edge[e] (q5);
\node[c] (b1) at (36:3) {$b_1$}
edge[e] (q1);
\node[c] (b2) at (108:3) {$b_2$}
edge[e] (q2);
\node[c] (b3) at (180:3) {$b_3$}
edge[e] (q3);
\node[c] (b4) at (252:3) {$b_4$}
edge[e] (q4);
\node[c] (b5) at (324:3) {$b_5$}
edge[e] (q5);
\end{tikzpicture}
\end{tabular}
\\
Hypergraph formalism (Figure 6 of \cite{tobias}) & & Our formalism
\end{tabular}


==> pics/tobiastwo2us.tex <==
\begin{tabular}{ccc}
\begin{tabular}{c}
\begin{tikzpicture}[node distance=2.3cm,>=stealth',thick]
\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=4mm]
\node[place] (l) at (1,0) {$a$} ;
\node[place] (la) at (0,2) {$b$} ;
\node[place] (lb) at (2,2) {$c$} ;
\node[place] (a2) at (1,4) {$d$} ;
\draw[->] (l) -- (la) ;
\draw[->] (l) -- (lb) ;
\draw[->] (la) -- (a2) ;
\draw[->] (lb) -- (a2) ;
\end{tikzpicture}
\end{tabular}&
$\implies$&
\begin{tabular}{c}
\begin{tikzpicture}
\node[q] (l) at (1,0) {} ;
\node[q] (la) at (0,2) {}
edge[e] (l);
\node[q] (lb) at (2,2) {}
edge[e] (l);
\node[q] (a2) at (1,4) {}
edge[e] (la)
edge[e] (lb);
\node[c] (cl) at (1.8,0) {$a$}
edge[e] (l);
\node[c] (cla) at (0.8,2) {$b$}
edge[e] (la);
\node[c] (clb) at (2.8,2) {$c$}
edge[e] (lb);
\node[c] (ca2) at (1.8,4) {$d$}
edge[e] (a2);
\end{tikzpicture}
\end{tabular}
\\
Circuit diagram formalism (e.g. \cite{tobias2}) & & Our formalism
\end{tabular}


==> pics/triangle.tex <==
\raisebox{-0.5\height}{
\begin{tikzpicture}[scale=1.2]
  \node[q](A) at (0,0){};
  \node[q](B) at (1,0){};
  \node[q](C) at (2,0){};
  \node[c](D) at (0,1){$A$}
    edge[e] (A)
    edge[e] (B);
  \node[c](E) at (1,1){$B$}
    edge[e] (A)
    edge[e] (C);
  \node[c](F) at (2,1){$C$}
    edge[e] (B)
    edge[e] (C);
  \end{tikzpicture}}
  \hspace{5em}
\raisebox{-0.5\height}{
\begin{tikzpicture}[scale=0.6]
  \node[q](A) at (0,0) {};
  \node[q](B) at (1,1.41) {};
  \node[q](C) at (-1,1.41) {};
  \node[c](D) at (2,0) {$B$}
  edge[e] (A)
  edge[e] (B);
  \node[c](E) at (-2,0) {$A$}
  edge[e] (A)
  edge[e] (C);
  \node[c](E) at (0,2.83) {$C$}
  edge[e] (B)
  edge[e] (C);
\end{tikzpicture}}

==> pics/trsfig.tex <==
\[
\begin{matrix}
1:&
\begin{matrix}
\begin{tikzpicture}
  \node[c](X) at (0,0) {$X$};
  \node[c](Y) at (1,0) {$Y$}
  edge[e] (X);
\end{tikzpicture}
\end{matrix}
&\to&
\begin{matrix}
\begin{tikzpicture}
  \node[c](X) at (0,0) {$X$};
  \node[c](Y) at (1,0) {$Y$};
\end{tikzpicture}
\end{matrix}&\qquad&
2:&
\begin{matrix}
\begin{tikzpicture}
  \node[q](X) at (0,0) {$X$};
\end{tikzpicture}
\end{matrix}
&\to&
\\[1em]
3:&
\begin{matrix}
\begin{tikzpicture}
  \node[c](X) at (0,0) {$X$};
  \node[q](Z) at (1,0) {$Z$}
  edge[e] (X);
  \node[c](Y) at (1,1) {$Y$}
  edge[e] (Z);
\end{tikzpicture}
\end{matrix}
&\to&
\begin{matrix}
\begin{tikzpicture}
  \node[c](X) at (0,0) {$X$};
  \node[q](Z) at (1,0) {$Z$}
  edge[e] (X);
  \node[c](Y) at (1,1) {$Y$}
  edge[e] (Z)
  edge[e] (X);
\end{tikzpicture}
\end{matrix}&&
4:&
\begin{matrix}
\begin{tikzpicture}
  \node[q](Z) at (0,0) {$Z$};
  \node[c](X) at (-0.5,1) {$X$}
  edge[e] (Z);
  \node[c](Y) at (0.5,1) {$Y$}
  edge[e] (Z);
\end{tikzpicture}
\end{matrix}
&\to&
\begin{matrix}
\begin{tikzpicture}
  \node[q](Z) at (0,0) {$Z$};
  \node[c](X) at (-0.5,1) {$X$}
  edge[e] (Z);
  \node[c](Y) at (0.5,1) {$Y$}
  edge[e] (X)
  edge[e] (Z);
\end{tikzpicture}
\end{matrix}\\
\end{matrix}
\]


==> pics/us2ls.tex <==
\begin{tabular}{ccc}
\begin{tabular}{c}
\begin{tikzpicture}
  \node[q](A) at (1,0){$S$};
  \node[c](D) at (2,2){$B$}
  edge[e] (A);
  \node[c](E) at (0,2){$A$}
  edge[e] (A);
  \node at (0.2,1) {$\Hb_A$};
  \node at (1.9,1) {$\Hb_B$};
\end{tikzpicture}\end{tabular}&
$\implies$&
\begin{tabular}{c}
\begin{tikzpicture}
  \node[q](A) at (1,0){$S$};
  \node[c](D) at (2,2){$B$}
  edge[e] (A);
  \node[c](E) at (0,2){$A$}
  edge[e] (A);
  \node at (2.8,0) {$\Hb_S = \Hb_A \otimes \Hb_B$};
\end{tikzpicture}
\end{tabular}
\\
Our formalism & & Leifer-Spekkens formalism \cite{neutral}
\end{tabular}

